Searching for anomalous quartic gauge couplings at muon colliders using principle component analysis

Searching for new physics~(NP) is one of the areas of high-energy physics that requires the most processing of large amounts of data. At the same time, quantum computing has huge potential advantages when dealing with large amounts of data. The principal component analysis~(PCA) algorithm may be one of the bridges connecting these two aspects. On the one hand, it can be used for anomaly detection, and on the other hand, there are corresponding quantum algorithms for PCA. In this paper, we investigate how to use PCA to search for NP. Taking the example of anomalous quartic gauge couplings in the tri-photon process at muon colliders, we find that PCA can be used to search for NP. Compared with the traditional event selection strategy, the expected constraints on the operator coefficients obtained by PCA based event selection strategy are even better.

==> (inline-ps-0) <==

  %!PS-Adobe-2.0 EPSF-2.0
  %%CreationDate: Mon Jul 13 16:51:17 1992
  %%DocumentFonts: (atend)
  %%Pages: 0 1
  %%BoundingBox: 72 31 601 342
  %%EndComments
  
  gsave
  72 31 moveto
  72 342 lineto
  601 342 lineto
  601 31 lineto
  72 31 lineto
  showpage
  grestore
  %%Trailer
  %%DocumentFonts: Helvetica
  
